Fuzzy order-sorted feature logic

Order-Sorted Feature (OSF) logic is a knowledge representation and reasoning language based on function-denoting feature symbols and set-denoting sort symbols ordered in a subsumption lattice. OSF logic allows the construction of record-like terms that represent classes of entities and that are themselves ordered in a subsumption relation. The unification algorithm for such structures provides an efficient calculus of type subsumption, which has been applied in computational linguistics and implemented in constraint logic programming languages such as LOGIN and LIFE and automated reasoners such as CEDAR. This work generalizes OSF logic to a fuzzy setting. We give a flexible definition of a fuzzy subsumption relation which generalizes Zadeh's inclusion between fuzzy sets. Based on this definition we define a fuzzy semantics of OSF logic where sort symbols and OSF terms denote fuzzy sets. We extend the subsumption relation to OSF terms and prove that it constitutes a fuzzy partial order with the property that two OSF terms are subsumed by one another in the crisp sense if and only if their subsumption degree is greater than 0. We show how to find the greatest lower bound of two OSF terms by unifying them and how to compute the subsumption degree between two OSF terms, and we provide the complexity of these operations.

==> figures/approx.tex <==
\renewcommand{\basez}{0}
\renewcommand{\baseo}{-3.5}
\colorlet{intcol}{orange}
\begin{figure}[ht!]
  \centering
  \begin{tikzpicture}[node distance={20mm},thick,
                      main/.style = {thick,shape=ellipse,draw=sortcol},
                      elem/.style = {},
                      root/.style = {thick,shape=ellipse,draw=sortcol,accepting},
                      box/.style = {draw,red,inner sep=5pt,rounded corners=5pt},
                      outbox/.style = {draw,intcol,fit margins,rounded corners=5pt}]

    \node[root] (1) at (0,\basez) {$\thriller$};
    \node[main] (2) at (3.5,\basez) {$\director$};
    \node[root] (6) at (8,\basez) {$\director$};
    \node[root] (7) at (12,\basez) {$\tops$};

    \node[root] (3) at (0,\baseo) {$\slasher$};
    \node[main] (4) at (3.5,\baseo+1) {$\director$};
    \node[main] (5) at (3.5,\baseo-1) {$\s[string]$};
    \node[root] (8) at (8,\baseo) {$\director$};
    \node[root] (9) at (12,\baseo) {$\s[string]$};

    \draw[->,featcol] (1) to node[above] {$\f[dir\_by]$} (2);
    \draw[->,featcol] (3) to node[sloped,above] {$\f[dir\_by]$} (4);
    \draw[->,featcol] (3) to node[sloped,above] {$\f[title]$} (5);

    \node (gn) at (1.75, 0.77) {$g_0$};
    \node (fgn) at (8, 0.77) {$\featcol{dir\_by}^\gg(g_0)$};
    \node[inner sep=0pt] (topsn) at (12.1, 0.77) {$\featcol{title}^\gg(g_0)$};
    \node[inner sep=0pt] (titlen) at (7.42,1.4) {$\f[title]^{\black{\gg}}$};
    \node[box,fit=(1)(2)] (g) {};
    \node[box,fit=(6)] (fg) {};
    \node[box,fit=(7)] (tops) {};
    \node[outbox,fit=(g)(fg)(gn)(topsn)(titlen)] (gg) [label=above:${\textcolor{intcol}{\gg{}[g_0]}}$] {};
    \node[inner sep=0pt] (g0n) at (1.75,\baseo-1.77) {$g_1$};
    \node (fg0n) at (8,\baseo-0.83) {$\featcol{dir\_by}^\gg(g_1)$};
    \node (tops0n) at (12,\baseo-0.83) {$\featcol{title}^\gg(g_1)$};
    \node[box,fit=(3)(4)(5)] (g0) {};
    \node[box,fit=(8)] (g0dir) {};
    \node[box,fit=(9)] (g0str) {};
    \node[outbox,fit=(g0)(g0dir)(g0str)(g0n),fit margins] (ii) [label=above:$\textcolor{intcol}{{\gg[g_1]}}$] {};

    \draw[->,featcol] (g0) to node[above] {$\f[dir\_by]^{\black{\gg}}$} (g0dir);
    \draw[->,featcol] (g) to node[above] {$\f[dir\_by]^{\black{\gg}}$} (fg);
    \draw[->,featcol] (g) to[bend left=15] node[above] {} (tops.north west);
    \draw[<-] (g0) to node[left,yshift=1mm] {$\gamma$} (g);
    \draw[<-] (g0dir) to[near end] node[left] {$\gamma$} (fg);
    \draw[<-] (g0str) to[near end] node[left] {$\gamma$} (tops);
    \draw[->,featcol] (g0.south east) to[bend right=10] node[below] {$\f[title]^{\black{\gg}}$} (g0str);
  \end{tikzpicture}
  \caption{Morphism of \cref{ex:endomorphic_approximation}}
  \label{fig:approx}
\end{figure}


==> figures/beta_morph.tex <==
\newcommand{\basez}{0}
\newcommand{\baseo}{-1.5}
\colorlet{intcol}{orange}
\begin{figure}[ht!]
  \centering
  \begin{tikzpicture}[node distance={20mm},thick,
                      main/.style = {thick,shape=ellipse,draw=sortcol},
                      elem/.style = {},
                      root/.style = {thick,shape=ellipse,draw=sortcol,accepting},
                      box/.style = {draw,red,inner sep=5pt,rounded corners=5pt},
                      outbox/.style = {draw,intcol,fit margins,rounded corners=5pt}]

    \node[root] (1) at (0,\basez) {$\thriller$};
    \node[main] (2) at (3.5,\basez) {$\director$};
    \node[root] (6) at (8,\basez) {$\director$};

    \node[elem] (3) at (0.5,\baseo) {$\halloween$};
    \node[elem] (4) at (2,\baseo-1.5) {$\carpenter$};
    \node[elem] (8) at (4.5,\baseo) {$\psycho$};
    \node[elem] (9) at (6,\baseo-1.5) {$\hitchcock$};
    \node (10) at (8,\baseo-0.75) {$\cdots$};

    \draw[->,featcol] (1) to node[above] {$\f[dir\_by]$} (2);
    \draw[->,featcol] (3) to node[left,yshift=-1mm] {$\f[dir\_by]^\ii$} (4);
    \draw[->,featcol] (8) to node[left,yshift=-1mm] {$\f[dir\_by]^\ii$} (9);

    \node (gn) at (1.75, 0.77) {$g$};
    \node (fgn) at (8, 0.77) {$\featcol{dir\_by}^\gg(g)$};
    \node[box,fit=(1)(2)] (g) {};
    \node[box,fit=(6)] (fg) {};
    \node[outbox,fit=(g)(fg)(gn)] (gg) [label=above:${\textcolor{intcol}{\gg{}[G(t)]}}$] {};
    \node[outbox,fit=(3)(4)(8)(9)(10),fit margins] (ii) [label=right:$\textcolor{intcol}{\ii}$] {};

    \draw[->,featcol] (g) to node[above] {$\f[dir\_by]^{\black{\gg}}$} (fg);
    \draw[->] (g) to node[right] {$\gamma$} (3);
    \draw[->] (fg) to[bend right=20] node[near end,left] {$\gamma$} (4);
  \end{tikzpicture}
  \caption{Morphism of \cref{ex:algebra_morphism}}
  \label{fig:algebra_morphism}
\end{figure}


==> figures/fuzzy_sub_small.tex <==
\begin{figure}[ht!]
  \centering
  \begin{tikzpicture}[scale=0.8]
      \node[thick,shape=ellipse,draw=sortcol] (bot) at (2, -1.5) {$\bots$};
      \node[thick,shape=ellipse,draw=sortcol] (sla) at (4, 0) {$\s[slasher]$};
      \node[thick,shape=ellipse,draw=sortcol] (per) at (0, 0) {$\s[director]$};
      \node[thick,shape=ellipse,draw=sortcol] (ttl) at (1.5, 1.5) {$\s[string]$};
      \node[thick,shape=ellipse,draw=sortcol] (dir) at (0, 3) {$\s[person]$};
      \node[thick,shape=ellipse,draw=sortcol] (thr) at (4, 1.5) {$\s[thriller]$};
      \node[thick,shape=ellipse,draw=sortcol] (hor) at (7, 1.5) {$\s[horror]$};
      \node[thick,shape=ellipse,draw=sortcol] (mov) at (4, 3) {$\s[movie]$};
      \node[thick,shape=ellipse,draw=sortcol] (top) at (2, 4.5) {$\tops$};

      \draw[->,thick] (bot.west) to[bend left=20] node[left,yshift=-1mm] {$\red{1}$} (per.south);
      \draw[->,thick] (bot.east) to[bend right=20] node[right,yshift=-1mm]   {$\red{1}$} (sla.south);
      \draw[->,thick] (bot.north) to[bend left=10] node[right]   {$\red{1}$} (ttl.south);
      \draw[->,thick] (per.north) to node[left]   {$\red{1}$} (dir.south);
      \draw[->,thick] (sla.north) to node[right]   {$\red{\appdegree}$} (thr.south);
      \draw[->,thick] (sla.east) to[bend right=20] node[right,yshift=-1mm]   {$\red{1}$} (hor.south);
      \draw[->,thick] (hor.north) to[bend right=20] node[right,yshift=1mm]   {$\red{1}$} (mov);
      \draw[->,thick] (thr.north) to node[right]   {$\red{1}$} (mov);
      \draw[->,thick] (ttl.north) to[bend left=10] node[right]   {$\red{1}$} (top.south);
      \draw[->,thick] (dir.north) to[bend left=20] node[left,yshift=1mm]   {$\red{1}$} (top.west);
      \draw[->,thick] (mov.north) to[bend right=20] node[right,yshift=1mm]   {$\red{1}$} (top.east);
  \end{tikzpicture}
  \caption{Fuzzy subsumption relation}
  \label{fig:fuzzy_sub_small}
\end{figure}


==> figures/graph_algebra.tex <==

\renewcommand{\mov}{$\si[0]$}
\renewcommand{\mst}{$\si[1]$}
\renewcommand{\dir}{$\si[2]$}
\renewcommand{\wri}{$\si[3]$}
\renewcommand{\dst}{$\si[1]$}
\renewcommand{\dby}{$\fj[0]$}
\renewcommand{\wby}{$\fj[1]$}
\renewcommand{\ttl}{$\fj[2]$}
\renewcommand{\nme}{$\fj[3]$}
\renewcommand{\spo}{$\fj[4]$}
\renewcommand{\xl}{0}
\renewcommand{\xc}{2}
\renewcommand{\xr}{4}
\renewcommand{\yl}{-1.5}
\renewcommand{\yc}{0}
\renewcommand{\yr}{1.5}
\newcommand{\nfjg}[1]{\mymathcolor{featcol}{f}_{\mymathcolor{featcol}{#1}}^{\black{\gg}}}

\begin{figure}[ht!]
  \centering
  \begin{tikzpicture}[node distance={20mm},thick,
                      main/.style = {thick,shape=ellipse,draw=sortcol},
                      root/.style = {thick,shape=ellipse,draw=sortcol,accepting},
                      box/.style = {draw,red,inner sep=5pt,rounded corners=5pt}]

    \node[root] (mov) at (\xl,\yc) {\mov};
    \node[main] (mst) at (\xc,\yr) {\mst};
    \node[main] (dir) at (\xc,\yc) {\dir};
    \node[main] (wri) at (\xc,\yl) {\wri};
    \node[main] (dst) at (\xr,\yc) {\dst};

    \draw[->,featcol] (mov) to[bend left=20] node[above] {\ttl} (mst);
    \draw[->,featcol] (mov) to node[above] {\dby} (dir);
    \draw[->,featcol] (mov) to[bend right=20] node[below] {\wby} (wri);
    \draw[->,featcol] (dir) to node[above] {\nme} (dst);
    \draw[->,featcol] (dir) to[bend left=30] node[right] {\spo} (wri);
    \draw[->,featcol] (wri) to[bend left=30] node[right] {\spo} (dir);

    \node[box,fit=(mov)(mst)(dir)(wri)(dst)] (g)
    [label=above:$g$]
    {};

    \node[root] (dir0) at (\xc+5,\yc) {\dir};
    \node[main] (wri0) at (\xc+5,\yl) {\wri};
    \node[main] (dst0) at (\xr+5,\yc) {\dst};

    \draw[->,featcol] (dir0) to node[above] {\nme} (dst0);
    \draw[->,featcol] (dir0) to[bend left=30] node[right] {\spo} (wri0);
    \draw[->,featcol] (wri0) to[bend left=30] node[right] {\spo} (dir0);

    \node[box,fit=(dir0)(wri0)(dst0)] (gdir)
    [label=above:$\nfjg{0}(g)$]
    {};
    \draw[->,featcol] (g)   to node[above]  {$\nfjg{0}$} (gdir.west);

    \node[main] (dir1) at (\xc,\yc-4) {\dir};
    \node[root] (wri1) at (\xc,\yl-4) {\wri};
    \node[main] (dst1) at (\xr,\yc-4) {\dst};

    \draw[->,featcol] (dir1) to node[above] {\nme} (dst1);
    \draw[->,featcol] (dir1) to[bend left=30] node[right] {\spo} (wri1);
    \draw[->,featcol] (wri1) to[bend left=30] node[right] {\spo} (dir1);

    \node[box,fit=(dir1)(wri1)(dst1)] (gwri)
    [label=below:$\nfjg{1}(g)$]
    {};
    \draw[->,featcol] (g)   to node[left] {$\nfjg{1}$} (gwri.north);

    \node[root] (dst2) at (\xr+5,\yc-4) {\dst};
    \node[box,fit=(dst2)] (gdst)
    [label=below:$\nfjg{3}(\nfjg{0}(g))$]
    {};
    \draw[->,featcol] (gdir)   to node[right]  {$\nfjg{3}$} (gdst);

    \node[root] (wst1) at (\xr+2.5,\yc-5) {$\tops$};
    \node[box,fit=(wst1)] (wdstb)
    [label=below:$\nfjg{3}(\nfjg{1}(g))$]
    {};
    \draw[->,featcol] (gwri)   to node[above]  {$\nfjg{3}$} (wdstb);

    \node[root] (triv) at (\xl,\yc-4) {$\tops$};
    \node[box,fit=(triv)] (trivb)
    [label=below:$\nfjg{3}(g)$]
    {};
    \draw[->,featcol] (g)   to node[left]  {$\nfjg{3}$} (trivb);

    \node[root] (ttlmst) at (\xc+5,\yr) {\mst};
    \node[box,fit=(ttlmst)] (gttl)
    [label=above:$\nfjg{2}(g)$]
    {};

    \draw[->,featcol] (g)   to node[above]  {$\nfjg{2}$} (gttl.west);

    \draw[->,featcol] (gwri)   to[bend left=10] node[above] {$\nfjg{4}$} (gdir);
    \draw[->,featcol] (gdir)   to[bend left=10] node[below] {$\nfjg{4}$} (gwri);
  \end{tikzpicture}
  \caption{Feature application in the fuzzy \osf graph algebra.}
  \label{fig:osf_graph_algebra}
\end{figure}


==> figures/one_morph.tex <==
\renewcommand{\basez}{0}
\renewcommand{\baseo}{-3}
\begin{figure}[ht!]
  \centering
  \begin{tikzpicture}[node distance={20mm},thick,
                      main/.style = {thick,shape=ellipse,draw=sortcol},
                      root/.style = {thick,shape=ellipse,draw=sortcol,accepting},
                      box/.style = {draw,red,inner sep=5pt,rounded corners=5pt}]

    \node[root] (1) at (0,\basez) {$\s$};
    \node[main] (2) at (2,\basez) {$\su$};
    \node[root] (6) at (5,\basez) {$\su$};
    \node[root] (7) at (8,\basez) {$\tops$};

    \node[root] (3) at (0,\baseo) {$\s$};
    \node[main] (4) at (2,\baseo+.5) {$\su$};
    \node[main] (5) at (2,\baseo-.5) {$\tops$};
    \node[root] (8) at (5,\baseo) {$\su$};
    \node[root] (9) at (8,\baseo) {$\tops$};

    \draw[->,featcol] (1) to node[above] {$\f$} (2);
    \draw[->,featcol] (3) to node[above] {$\f$} (4);
    \draw[->,featcol] (3) to node[below] {$\fu$} (5);

    \node[box,fit=(1)(2)] (g0) [label=above:$g_0$] {};
    \node[box,fit=(6)] (fg0) [label=above:$\f^\gg(g_0)$] {};
    \node[box,fit=(7)] (fpg0) [label=above:$\fu^\gg(g_0)$] {};
    \node[box,fit=(3)(4)(5)] (g1) [label=below:$g_1$] {};
    \node[box,fit=(8)] (fg1) [label=below:$\f^\gg(g_1)$] {};
    \node[box,fit=(9)] (fpg1) [label=below:$\fu^\gg(g_1)$] {};

    \draw[->,featcol] (g0) to node[above] {$\f^{\black{\gg}}$} (fg0);
    \draw[->,featcol] (g1) to node[below] {$\f^{\black{\gg}}$} (fg1);
    \draw[->,featcol] (g0.north east) to[bend left=40] node[above] {$\fu^{\black{\gg}}$} (fpg0.north west);
    \draw[->,featcol] (g1.south east) to[bend right=40] node[below] {$\fu^{\black{\gg}}$} (fpg1.south west);

    \draw[->] (g0.south east)   to[bend left=20] node[left]  {$\gamma_0$} (g1.north east);
    \draw[->] (g1.north west)   to[bend left=20] node[right] {$\gamma_1$} (g0.south west);
    \draw[->] (fg0.south east)  to[bend left=20] node[left]  {$\gamma_0$} (fg1.north east);
    \draw[->] (fg1.north west)  to[bend left=20] node[right] {$\gamma_1$} (fg0.south west);
    \draw[->] (fpg0.south east) to[bend left=20] node[left]  {$\gamma_0$} (fpg1.north east);
    \draw[->] (fpg1.north west) to[bend left=20] node[right] {$\gamma_1$} (fpg0.south west);


  \end{tikzpicture}
  \caption{\osf graphs and morphisms of \cref{ex:graph_equivalence}}
  \label{fig:graph_equivalence}
\end{figure}







==> figures/osf_graph.tex <==
\newcommand{\mov}{$\s[movie]$}
\newcommand{\mst}{$\s[string]$}
\newcommand{\dir}{$\s[director]$}
\newcommand{\wri}{$\s[writer]$}
\newcommand{\dst}{$\s[string]$}
\newcommand{\dby}{$\f[directed\_by]$}
\newcommand{\wby}{$\f[written\_by]$}
\newcommand{\ttl}{$\f[title]$}
\newcommand{\nme}{$\f[name]$}
\newcommand{\spo}{$\f[spouse]$}
\newcommand{\xl}{-1.4}
\newcommand{\xc}{3}
\newcommand{\xr}{7}
\newcommand{\yl}{-2}
\newcommand{\yc}{0}
\newcommand{\yr}{2}



\begin{figure}[ht!]
  \centering
  \begin{tikzpicture}[node distance={20mm},thick,
                      main/.style = {thick,shape=ellipse,draw=sortcol},
                      root/.style = {thick,shape=ellipse,draw=sortcol,accepting},
                      box/.style = {draw,red,inner sep=10pt,rounded corners=5pt}]

    \node[root] (mov) at (\xl,\yc) {\mov};
    \node[main] (mst) at (\xc,\yr) {\mst};
    \node[main] (dir) at (\xc,\yc) {\dir};
    \node[main] (wri) at (\xc,\yl) {\wri};
    \node[main] (dst) at (\xr,\yc) {\dst};


    \draw[->,featcol] (mov) to[bend left=20] node[above,yshift=2mm] {\ttl} (mst);
    \draw[->,featcol] (mov) to node[above] {\dby} (dir);
    \draw[->,featcol] (mov) to[bend right=20] node[below,yshift=-2mm] {\wby} (wri);
    \draw[->,featcol] (dir) to node[above] {\nme} (dst);
    \draw[->,featcol] (dir) to[bend left=30] node[right] {\spo} (wri);
    \draw[->,featcol] (wri) to[bend left=30] node[left] {\spo} (dir);

  \end{tikzpicture}
  \caption{\osf graph of \cref{ex:osf_graph}}
  \label{fig:osf_graph}
\end{figure}


==> figures/unif_graph.tex <==
\begin{tikzpicture}[node distance={20mm},thick,
                    main/.style =
                    {thick,shape=ellipse,draw=sortcol,minimum height=20pt, minimum width=20pt},
                    root/.style = {thick,shape=ellipse,draw=sortcol,accepting,minimum height=20pt, minimum width=20pt},
                    box/.style = {draw,red,inner sep=10pt,rounded corners=5pt}]

  \node[root] (x0) at (5, 3)   {\s[v]};
  \node[main] (x1) at (5, 1.5) {\s[u]};
  \node[main] (x2) at (5, 0)   {\s[t]};

  \node[root] (z0) at (2.5, 2.25)   {\s[q]};
  \node[main] (z1) at (2.5, 0.75) {\s[s]};
  \node[main] (z2) at (2.5, -0.75)   {\s[r]};

  \node[root] (y0) at (0, 3)   {\s[u]};
  \node[main] (y1) at (0, 1.5) {\s[v]};
  \node[main] (y2) at (0, 0)   {\s[r]};

  \node[box,fit=(x0)(x1)(x2)] (gx) [label=above:$G(\psi_2)$] {};
  \node[box,fit=(y0)(y1)(y2)] (gy) [label=above:$G(\psi_1)$] {};
  \node[box,fit=(z0)(z1)(z2)] (gz) [label=above:$G(\psi)$] {};

  \draw[->,featcol] (x0) to node[left] {$\f$} (x1);
  \draw[->,featcol] (x1) to node[left] {$\f[g]$} (x2);

  \draw[->,featcol] (z0) to[bend left=25] node[right] {$\f$}    (z1);
  \draw[->,featcol] (z1) to[bend left=25] node[left] {$\f[g]$} (z0);
  \draw[->,featcol] (z1) to               node[left] {$\f[h]$} (z2);

  \draw[->,featcol] (y0) to[bend left=25] node[right] {$\f$}   (y1);
  \draw[->,featcol] (y1) to[bend left=25] node[left] {$\f[g]$} (y0);
  \draw[->,featcol] (y1) to               node[left] {$\f[h]$} (y2);

  \draw[->] (x0) to node[above] {$h_2$} (z0);
  \draw[->] (x1) to node[below] {$h_2$} (z1);
  \draw[->] (x2) to[bend right=25, pos=.66] node[above] {$h_2$} (z0);

  \draw[->] (y0) to node[above] {$h_1$} (z0);
  \draw[->] (y1) to node[above] {$h_1$} (z1);
  \draw[->] (y2) to node[above] {$h_1$} (z2);
\end{tikzpicture}


==> figures/unifsub.tex <==
\begin{tikzpicture}[scale=1.5,
                    main/.style = {thick,
                                   shape=ellipse,
                                   draw=sortcol,
                                   minimum height=20pt,
                                   minimum width=30pt}]
    \node[main] (p) at (1, 0) {$\s[p]$};
    \node[main] (q) at (2, 0) {$\s[q]$};

    \node[main] (r) at (0.5, 1.5) {$\s[r]$};
    \node[main] (s) at (1.5, 1.5) {$\s[s]$};
    \node[main] (t) at (2.5, 1.5) {$\s[t]$};

    \node[main] (u) at (1, 3) {$\s[u]$};
    \node[main] (v) at (2, 3) {$\s[v]$};

    \draw[->,thick] (p) to node[left , near end]  {$\red{0.8}$} (r);
    \draw[->,thick] (p) to node[left , near end]  {$\red{1}$}   (s);
    \draw[->,thick] (q) to node[right, near end]  {$\red{0.9}$} (s);
    \draw[->,thick] (q) to node[right, near end]  {$\red{0.6}$} (t);
    \draw[->,thick] (r) to node[left , near start] {$\red{1}$}   (u);
    \draw[->,thick] (s) to node[left , near start] {$\red{0.7}$} (u);
    \draw[->,thick] (s) to node[right, near start] {$\red{0.4}$} (v);
    \draw[->,thick] (t) to node[right,near start]  {$\red{0.5}$} (v);
\end{tikzpicture}

